The Trace Field Theory of a Finite Tensor Category

Given a finite tensor category $\mathcal{C}$, we prove that a modified trace on the tensor ideal of projective objects can be obtained from a suitable trivialization of the Nakayama functor as right $\mathcal{C}$-module functor. Using a result of Costello, this allows us to associate to any finite tensor category equipped with such a trivialization of the Nakayama functor a chain complex valued topological conformal field theory, the trace field theory. The trace field theory topologically describes the modified trace, the Hattori-Stallings trace, and also the structures induced by them on the Hochschild complex of $\mathcal{C}$. In this article, we focus on implications in the linear (as opposed to differential graded) setting: We use the trace field theory to define a non-unital homotopy commutative product on the Hochschild chains in degree zero. This product is block diagonal and can be described through the handle elements of the trace field theory. Taking the modified trace of the handle elements recovers the Cartan matrix of $\mathcal{C}$.

==> central2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (165) at (34.25, 29) {};
		\node [style=none] (166) at (34.25, 26) {};
		\node [style=none] (167) at (32.25, 27.75) {{\footnotesize $P$}};
		\node [style=none] (168) at (34.25, 28) {};
		\node [style=none] (169) at (34.25, 27) {};
		\node [style=none] (170) at (35.25, 27.5) {{\footnotesize $Q$}};
		\node [style=none] (173) at (34.25, 25.5) {\IN};
		\node [style=none] (174) at (35.5, 28.5) {};
		\node [style=none] (175) at (33, 28.5) {};
		\node [style=none] (176) at (34.25, 29.5) {\OUT};
		\node [style=none] (177) at (34.25, 27) {};
		\node [style=none] (178) at (33, 26.5) {};
		\node [style=none] (179) at (35.5, 26.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (165.center) to (166.center);
		\draw [bend right=90, looseness=1.75] (165.center) to (166.center);
		\draw [bend left=90, looseness=1.75] (168.center) to (169.center);
		\draw [bend right=90, looseness=1.75] (168.center) to (169.center);
		\draw [style=open, bend right=45] (174.center) to (175.center);
		\draw [style=open, bend right=45] (178.center) to (179.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> composition.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (25) at (-1, 1.75) {};
		\node [style=none] (26) at (-1.5, 1) {};
		\node [style=none] (27) at (0, 2.5) {{\small $P$}};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (-1.75, 1.75) {\IN};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1, -0.75) {};
		\node [style=none] (32) at (1.25, 1.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (-2, -0.75) {\IN};
		\node [style=none] (35) at (2.5, 0.5) {\OUT};
		\node [style=none] (36) at (0, -1.75) {{\small $P$}};
		\node [style=none] (37) at (-2.25, 0.5) {{\small $Q$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=open, bend right=15, looseness=0.75] (25.center) to (26.center);
		\draw [style=open, bend right=15, looseness=1.25] (30.center) to (31.center);
		\draw [style=open, bend left] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> dimension.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (28) at (0, 2.5) {{\small $P$}};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -0.5) {{\small $Q$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> diskohne.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (25) at (-1.5, 1) {};
		\node [style=none] (26) at (-1.5, 0) {};
		\node [style=none] (27) at (2, 0.5) {{\small $P$}};
		\node [style=none] (28) at (1, 2) {};
		\node [style=none] (29) at (-2.25, 0.5) {\IN};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=open, bend right=15, looseness=0.75] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> handleelement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, -1) {};
		\node [style=none] (28) at (-2, 0.75) {{\small $P$}};
		\node [style=none] (29) at (0, 1) {};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (0, -0.5) {{\small $Q$}};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (1.5, 0) {};
		\node [style=none] (34) at (2.25, 0.5) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend left=90, looseness=1.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=1.75] (29.center) to (30.center);
		\draw [style=open, bend left=15, looseness=0.75] (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> ht.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 24) {};
		\node [style=none] (1) at (2.5, 21) {};
		\node [style=none] (2) at (1.5, 23) {};
		\node [style=none] (3) at (1.5, 21.75) {};
		\node [style=none] (4) at (4.25, 22.5) {{\small $P$}};
		\node [style=none] (5) at (6.5, 24) {};
		\node [style=none] (6) at (6.5, 21) {};
		\node [style=none] (7) at (0.5, 22.5) {\IN};
		\node [style=none] (8) at (8, 24) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [style=open, bend right, looseness=0.75] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (5.center) to (6.center);
		\draw [bend right=90, looseness=1.25] (5.center) to (6.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> multchain.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 1.5) {};
		\node [style=none] (22) at (0, -1.5) {};
		\node [style=none] (25) at (-3.5, 1.25) {};
		\node [style=none] (26) at (-3.5, -1) {};
		\node [style=none] (27) at (0, 2) {{\small $Q$}};
		\node [style=none] (28) at (0, -4.25) {{\small $P$}};
		\node [style=none] (31) at (0, 4.25) {{\small $P$}};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (1.5, -0.5) {};
		\node [style=none] (34) at (0, 3.5) {};
		\node [style=none] (35) at (0, -3.5) {};
		\node [style=none] (36) at (3.5, 1.25) {};
		\node [style=none] (37) at (3.5, -1.25) {};
		\node [style=none] (38) at (-4, -3) {};
		\node [style=none] (39) at (-4, -4) {};
		\node [style=none] (40) at (-4.5, 0) {\IN};
		\node [style=none] (41) at (5, 0) {\OUT};
		\node [style=none] (42) at (-5, -3.5) {\IN};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=open, bend right=15, looseness=0.75] (25.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=open, in=75, out=-75, looseness=0.75] (36.center) to (37.center);
		\draw [style=over] (38.center) to (32.center);
		\draw [style=over] (39.center) to (33.center);
		\draw [in=120, out=0] (21.center) to (32.center);
		\draw [in=-90, out=0, looseness=0.75] (22.center) to (33.center);
		\draw (38.center) to (39.center);
		\draw [style=open] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> multsquare.tikz <==
\begin{tikzpicture}[scale=.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, 23.25) {};
		\node [style=none] (1) at (-2.5, 20.25) {};
		\node [style=none] (2) at (-2.5, 17.25) {};
		\node [style=none] (3) at (-2.5, 14.25) {};
		\node [style=none] (4) at (4.5, 20.25) {};
		\node [style=none] (5) at (4.5, 17.25) {};
		\node [style=none] (15) at (-3.5, 21) {};
		\node [style=none] (72) at (-8, 27.5) {};
		\node [style=none] (73) at (10, 27.5) {};
		\node [style=none] (74) at (-13.25, 25) {};
		\node [style=none] (75) at (-13.25, 16) {};
		\node [style=none] (76) at (12.5, 25) {};
		\node [style=none] (77) at (12.5, 15.75) {};
		\node [style=none] (78) at (-9, 13.5) {};
		\node [style=none] (79) at (10.5, 13.5) {};
		\node [style=none] (80) at (-16, 29) {};
		\node [style=none] (81) at (-16, 26) {};
		\node [style=none] (82) at (-17, 28) {};
		\node [style=none] (83) at (-17, 26.75) {};
		\node [style=none] (84) at (-14.25, 27.5) {{\small $P$}};
		\node [style=none] (85) at (-11, 29) {};
		\node [style=none] (86) at (-11, 26) {};
		\node [style=none] (87) at (-12, 28) {};
		\node [style=none] (88) at (-12, 26.75) {};
		\node [style=none] (89) at (-9.25, 27.5) {{\small $Q$}};
		\node [style=none] (90) at (12.5, 29) {};
		\node [style=none] (91) at (12.5, 26) {};
		\node [style=none] (92) at (11.5, 28) {};
		\node [style=none] (93) at (11.5, 26.75) {};
		\node [style=none] (94) at (14.25, 27.5) {{\small $P$}};
		\node [style=none] (95) at (-16, 15) {};
		\node [style=none] (96) at (-16, 12) {};
		\node [style=none] (100) at (1, 34) {};
		\node [style=none] (101) at (1, 31) {};
		\node [style=none] (102) at (-2.5, 33.75) {};
		\node [style=none] (103) at (-2.5, 31.5) {};
		\node [style=none] (104) at (1, 34.5) {{\small $Q$}};
		\node [style=none] (105) at (1, 28.25) {{\small $P$}};
		\node [style=none] (106) at (1, 36.75) {{\small $P$}};
		\node [style=none] (107) at (2.5, 33) {};
		\node [style=none] (108) at (2.5, 32) {};
		\node [style=none] (109) at (1, 36) {};
		\node [style=none] (110) at (1, 29) {};
		\node [style=none] (111) at (4.5, 33.75) {};
		\node [style=none] (112) at (4.5, 31.25) {};
		\node [style=none] (113) at (-3, 29.5) {};
		\node [style=none] (114) at (-3, 28.5) {};
		\node [style=none] (115) at (-19.75, 20.25) {};
		\node [style=none] (116) at (-19.75, 17.25) {};
		\node [style=none] (117) at (-20.75, 19.25) {};
		\node [style=none] (118) at (-20.75, 18) {};
		\node [style=none] (119) at (-18, 18.75) {{\small $Q$}};
		\node [style=none] (120) at (-15.75, 20.25) {};
		\node [style=none] (121) at (-15.75, 17.25) {};
		\node [style=none] (122) at (-19.75, 24) {};
		\node [style=none] (123) at (-19.75, 21) {};
		\node [style=none] (124) at (-20.75, 23) {};
		\node [style=none] (125) at (-20.75, 21.75) {};
		\node [style=none] (126) at (-18, 22.5) {{\small $P$}};
		\node [style=none] (127) at (-15.75, 24) {};
		\node [style=none] (128) at (-15.75, 21) {};
		\node [style=none] (129) at (-11, 15) {};
		\node [style=none] (130) at (-11, 12) {};
		\node [style=none] (131) at (12.5, 15) {};
		\node [style=none] (132) at (12.5, 12) {};
		\node [style=none] (133) at (15.25, 21.75) {};
		\node [style=none] (134) at (15.25, 18.75) {};
		\node [style=none] (135) at (14.25, 20.75) {};
		\node [style=none] (136) at (14.25, 19.5) {};
		\node [style=none] (137) at (17, 20.25) {{\small $P$}};
		\node [style=none] (138) at (19.25, 21.75) {};
		\node [style=none] (139) at (19.25, 18.75) {};
		\node [style=none] (140) at (-21.75, 22.5) {\IN};
		\node [style=none] (141) at (-21.75, 18.5) {\IN};
		\node [style=none] (142) at (-14.25, 24) {\OUT};
		\node [style=none] (143) at (-14.25, 20.25) {\OUT};
		\node [style=none] (144) at (-4.25, 21.75) {\IN};
		\node [style=none] (145) at (-4.25, 15.5) {\IN};
		\node [style=none] (146) at (6.5, 18.75) {\OUT};
		\node [style=none] (147) at (13.25, 20.25) {\IN};
		\node [style=none] (148) at (21.25, 20.25) {\OUT};
		\node [style=none] (149) at (5.75, 32.5) {\OUT};
		\node [style=none] (150) at (-4, 29) {\IN};
		\node [style=none] (151) at (-3.25, 32.75) {};
		\node [style=none] (152) at (-3.5, 32.75) {\IN};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (0.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
		\draw [style=end arrow] (72.center) to (73.center);
		\draw [style=end arrow] (76.center) to (77.center);
		\draw [style=end arrow] (78.center) to (79.center);
		\draw [style=end arrow] (74.center) to (75.center);
		\draw [bend left=90, looseness=1.25] (80.center) to (81.center);
		\draw [bend right=90, looseness=1.25] (80.center) to (81.center);
		\draw [style=open, bend right, looseness=0.75] (82.center) to (83.center);
		\draw [bend left=90, looseness=1.25] (85.center) to (86.center);
		\draw [bend right=90, looseness=1.25] (85.center) to (86.center);
		\draw [style=open, bend right, looseness=0.75] (87.center) to (88.center);
		\draw [bend left=90, looseness=1.25] (90.center) to (91.center);
		\draw [bend right=90, looseness=1.25] (90.center) to (91.center);
		\draw [style=open, bend right, looseness=0.75] (92.center) to (93.center);
		\draw [bend left=90, looseness=1.25] (95.center) to (96.center);
		\draw [bend right=90, looseness=1.25] (95.center) to (96.center);
		\draw [bend right=90, looseness=1.75] (100.center) to (101.center);
		\draw [style=open, bend right=15, looseness=0.75] (102.center) to (103.center);
		\draw [bend right=90, looseness=1.75] (109.center) to (110.center);
		\draw [bend left=90, looseness=1.75] (109.center) to (110.center);
		\draw [style=open, in=75, out=-75, looseness=0.75] (111.center) to (112.center);
		\draw [style=over] (113.center) to (107.center);
		\draw [style=over] (114.center) to (108.center);
		\draw [in=120, out=0] (100.center) to (107.center);
		\draw [in=-90, out=0, looseness=0.75] (101.center) to (108.center);
		\draw (113.center) to (114.center);
		\draw [style=open] (113.center) to (114.center);
		\draw [bend left=90, looseness=1.25] (115.center) to (116.center);
		\draw [bend right=90, looseness=1.25] (115.center) to (116.center);
		\draw [style=open, bend right, looseness=0.75] (117.center) to (118.center);
		\draw [bend left=90, looseness=1.25] (120.center) to (121.center);
		\draw [bend right=90, looseness=1.25] (120.center) to (121.center);
		\draw (115.center) to (120.center);
		\draw (116.center) to (121.center);
		\draw [bend left=90, looseness=1.25] (122.center) to (123.center);
		\draw [bend right=90, looseness=1.25] (122.center) to (123.center);
		\draw [style=open, bend right, looseness=0.75] (124.center) to (125.center);
		\draw [bend left=90, looseness=1.25] (127.center) to (128.center);
		\draw [bend right=90, looseness=1.25] (127.center) to (128.center);
		\draw (122.center) to (127.center);
		\draw (123.center) to (128.center);
		\draw [bend left=90, looseness=1.25] (129.center) to (130.center);
		\draw [bend right=90, looseness=1.25] (129.center) to (130.center);
		\draw [bend left=90, looseness=1.25] (131.center) to (132.center);
		\draw [bend right=90, looseness=1.25] (131.center) to (132.center);
		\draw [bend left=90, looseness=1.25] (133.center) to (134.center);
		\draw [bend right=90, looseness=1.25] (133.center) to (134.center);
		\draw [style=open, bend right, looseness=0.75] (135.center) to (136.center);
		\draw [bend left=90, looseness=1.25] (138.center) to (139.center);
		\draw [bend right=90, looseness=1.25] (138.center) to (139.center);
		\draw (133.center) to (138.center);
		\draw (134.center) to (139.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> oc.tikz <==
\begin{tikzpicture}[scale=0.6]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 5) {};
		\node [style=none] (1) at (-11, 2) {};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (-11, -3) {};
		\node [style=none] (4) at (10, 2.5) {};
		\node [style=none] (5) at (10, -0.5) {};
		\node [style=none] (6) at (-4.5, 1) {};
		\node [style=none] (7) at (-2.5, 1) {};
		\node [style=none] (8) at (-5.5, 1.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=none] (10) at (2.5, 1.5) {};
		\node [style=none] (11) at (2.5, 0) {};
		\node [style=none] (12) at (-12, -1) {};
		\node [style=none] (13) at (-12, -2) {};
		\node [style=none] (14) at (-10, -1) {};
		\node [style=none] (15) at (-10, -2) {};
		\node [style=none] (16) at (11, 1.75) {};
		\node [style=none] (17) at (11, 0.25) {};
		\node [style=none] (18) at (-11, 0.5) {{\small $P$}};
		\node [style=none] (19) at (-11, -3.75) {{\small $Q$}};
		\node [style=none] (20) at (8.25, 1) {{\small $R$}};
		\node [style=none] (21) at (2.5, 2) {{\small $S$}};
		\node [style=none] (22) at (-16.5, 5) {{\small $c$}};
		\node [style=none] (23) at (-16, 5) {};
		\node [style=none] (24) at (-12.5, 4) {};
		\node [style=none] (25) at (-12.75, -1.5) {};
		\node [style=none] (26) at (-15, -1.5) {};
		\node [style=none] (27) at (-6, -5) {};
		\node [style=none] (28) at (-9.5, -1.5) {};
		\node [style=none] (29) at (-16, -1.5) {{\small $o_1$}};
		\node [style=none] (30) at (-5.5, -5.25) {{\small $o_2$}};
		\node [style=none] (31) at (11.5, 1) {};
		\node [style=none] (32) at (14, 3) {};
		\node [style=none] (33) at (14.5, 3.25) {{\small $o'$}};
		\node [style=none] (34) at (-12, 5) {\IN};
		\node [style=none] (35) at (-12.5, -2.75) {\IN};
		\node [style=none] (36) at (10.75, 3) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (0.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
		\draw (8.center) to (6.center);
		\draw [bend right=15] (6.center) to (7.center);
		\draw (7.center) to (9.center);
		\draw [bend left=45] (6.center) to (7.center);
		\draw [bend left=90, looseness=2.00] (10.center) to (11.center);
		\draw [bend right=90, looseness=2.00] (10.center) to (11.center);
		\draw [style=open, bend left=15, looseness=0.75] (14.center) to (15.center);
		\draw [style=open, bend right=15] (12.center) to (13.center);
		\draw [style=open, bend left, looseness=0.75] (16.center) to (17.center);
		\draw [style=dotarrow] (23.center) to (24.center);
		\draw [style=dotarrow] (26.center) to (25.center);
		\draw [style=dotarrow] (27.center) to (28.center);
		\draw [style=dotarrow] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pairofpants.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 6) {};
		\node [style=none] (1) at (-11, 3) {};
		\node [style=none] (2) at (-11, 0) {};
		\node [style=none] (3) at (-11, -3) {};
		\node [style=none] (4) at (-4, 3) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (12) at (-12, -1) {};
		\node [style=none] (13) at (-12, -2) {};
		\node [style=none] (14) at (-12, 5) {};
		\node [style=none] (15) at (-12, 3.75) {};
		\node [style=none] (18) at (-9.5, 4.5) {{\small $P$}};
		\node [style=none] (19) at (-9.5, -1.5) {{\small $Q$}};
		\node [style=none] (20) at (14, 3) {};
		\node [style=none] (21) at (14, 0) {};
		\node [style=none] (22) at (10, 3) {};
		\node [style=none] (23) at (10, 0) {};
		\node [style=none] (24) at (9, 2) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (5, 2.5) {};
		\node [style=none] (27) at (5, 0.5) {};
		\node [style=none] (28) at (5.75, 2) {};
		\node [style=none] (29) at (5.75, 1) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=none] (31) at (1, 1) {};
		\node [style=none] (32) at (5, 4) {};
		\node [style=none] (33) at (5, -1) {};
		\node [style=none] (34) at (-1, 1.5) {$\simeq$};
		\node [style=none] (35) at (5, 4.75) {{\small $P$}};
		\node [style=none] (36) at (3.5, 1.5) {{\small $Q$}};
		\node [style=none] (68) at (32, 3) {};
		\node [style=none] (69) at (32, 0) {};
		\node [style=none] (70) at (28, 3) {};
		\node [style=none] (71) at (28, 0) {};
		\node [style=none] (72) at (27, 2) {};
		\node [style=none] (73) at (27, 1) {};
		\node [style=none] (74) at (23, 2.5) {};
		\node [style=none] (75) at (23, 0.5) {};
		\node [style=none] (76) at (19, -0.25) {};
		\node [style=none] (77) at (19, -2.5) {};
		\node [style=none] (78) at (19, 2) {};
		\node [style=none] (79) at (19, 1) {};
		\node [style=none] (80) at (23, 4) {};
		\node [style=none] (81) at (23, -1) {};
		\node [style=none] (82) at (23, 4.75) {{\small $P$}};
		\node [style=none] (83) at (22, 2.5) {{\small $Q$}};
		\node [style=none] (84) at (23.75, 2) {};
		\node [style=none] (85) at (23.75, 1) {};
		\node [style=none] (86) at (17, 1.5) {$\simeq$};
		\node [style=none] (87) at (-12.75, 4.5) {\IN};
		\node [style=none] (88) at (-12.75, -1.5) {\IN};
		\node [style=none] (89) at (-2.5, 2.75) {\OUT};
		\node [style=none] (90) at (0.25, 1.5) {\IN};
		\node [style=none] (91) at (5, 1.5) {\IN};
		\node [style=none] (92) at (15.5, 2.75) {\OUT};
		\node [style=none] (93) at (18.25, 1.5) {\IN};
		\node [style=none] (94) at (18.25, -1) {\IN};
		\node [style=none] (95) at (33.75, 2.75) {\OUT};
		\node [style=none] (96) at (23.75, 2) {};
		\node [style=none] (97) at (23.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (0.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
		\draw [style=open, bend right, looseness=0.75] (14.center) to (15.center);
		\draw [style=open, bend right=15] (12.center) to (13.center);
		\draw [bend left=90, looseness=1.25] (20.center) to (21.center);
		\draw [bend right=90, looseness=1.25] (20.center) to (21.center);
		\draw [bend left=90, looseness=1.25] (22.center) to (23.center);
		\draw (22.center) to (20.center);
		\draw (23.center) to (21.center);
		\draw [in=-75, out=-180, looseness=1.25] (23.center) to (25.center);
		\draw [in=75, out=180] (22.center) to (24.center);
		\draw [bend left=90, looseness=1.50] (26.center) to (27.center);
		\draw [bend right=90, looseness=1.50] (26.center) to (27.center);
		\draw [style=open, bend right=15] (29.center) to (28.center);
		\draw [style=open] (31.center) to (30.center);
		\draw [in=-180, out=0] (30.center) to (32.center);
		\draw [in=180, out=0, looseness=0.75] (31.center) to (33.center);
		\draw [in=180, out=0] (32.center) to (24.center);
		\draw [in=-180, out=0, looseness=0.75] (33.center) to (25.center);
		\draw [bend left=90, looseness=1.25] (68.center) to (69.center);
		\draw [bend right=90, looseness=1.25] (68.center) to (69.center);
		\draw [bend left=90, looseness=1.25] (70.center) to (71.center);
		\draw (70.center) to (68.center);
		\draw (71.center) to (69.center);
		\draw [in=-75, out=-180, looseness=1.25] (71.center) to (73.center);
		\draw [in=75, out=180] (70.center) to (72.center);
		\draw [bend right=90, looseness=1.50] (74.center) to (75.center);
		\draw [style=open] (77.center) to (76.center);
		\draw [style=open] (79.center) to (78.center);
		\draw [in=-180, out=0] (78.center) to (80.center);
		\draw [in=180, out=0, looseness=0.75] (79.center) to (81.center);
		\draw [in=180, out=0] (80.center) to (72.center);
		\draw [in=-180, out=0, looseness=0.75] (81.center) to (73.center);
		\draw [bend left] (74.center) to (84.center);
		\draw [bend right] (75.center) to (85.center);
		\draw (76.center) to (96.center);
		\draw [bend left] (77.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> pop.tikz <==
\begin{tikzpicture}[scale=0.4]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 12.5) {};
		\node [style=none] (1) at (1.5, 9.5) {};
		\node [style=none] (2) at (1.5, 6.5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (8.5, 9.5) {};
		\node [style=none] (5) at (8.5, 6.5) {};
		\node [style=none] (6) at (0.5, 10.25) {};
		\node [style=none] (7) at (-0.5, 12) {\IN};
		\node [style=none] (8) at (-0.5, 4) {\IN};
		\node [style=none] (9) at (10.75, 9) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend right=90, looseness=1.25] (0.center) to (1.center);
		\draw [bend left=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend right=90, looseness=1.25] (2.center) to (3.center);
		\draw [bend left=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=1.25] (4.center) to (5.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (1.center);
		\draw [in=180, out=0, looseness=0.50] (0.center) to (4.center);
		\draw [in=-180, out=0, looseness=0.75] (3.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace.tikz <==
\begin{tikzpicture}[scale=0.7]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10, 4) {};
		\node [style=none] (3) at (-11, 0) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (-11, -0.75) {$P$};
		\node [style=none] (6) at (-9, -0.75) {$X$};
		\node [style=none] (7) at (-10, 4.75) {$Y$};
		\node [style=none] (8) at (-5.75, 1.5) {};
		\node [style=none] (9) at (-3.75, 1.5) {};
		\node [style=none] (10) at (-3.75, 4) {};
		\node [style=none] (11) at (-6, 4) {};
		\node [style=none] (12) at (-10.5, 1.75) {};
		\node [style=none] (13) at (-9.5, 1.75) {};
		\node [style=none] (14) at (-7, 0) {};
		\node [style=none] (15) at (-6, 4.75) {$\naka P$};
		\node [style=none] (16) at (-3.75, 4.75) {$X^{\vee \vee}$};
		\node [style=none] (17) at (-7, -0.75) {$Y$};
		\node [style=none] (18) at (-8, 2) {$,$};
		\node [style=none] (19) at (-13, 2) {};
		\node [style=none] (20) at (-12, 5) {};
		\node [style=none] (21) at (-12, -1) {};
		\node [style=none] (22) at (-1.25, 2) {};
		\node [style=none] (23) at (-2.25, 5) {};
		\node [style=none] (24) at (-2.25, -1) {};
		\node [style=none] (27) at (4, 4) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (30) at (3, -0.75) {$P$};
		\node [style=none] (31) at (6.25, 4.75) {$X^\vee$};
		\node [style=none] (32) at (4, 4.75) {$Y$};
		\node [style=none] (33) at (4.25, 1.75) {};
		\node [style=none] (34) at (6.25, 1.75) {};
		\node [style=none] (35) at (6.25, 4.25) {};
		\node [style=none] (37) at (3.5, 1.75) {};
		\node [style=none] (43) at (7, 2) {$,$};
		\node [style=none] (44) at (1.25, 2) {};
		\node [style=none] (45) at (2.25, 5) {};
		\node [style=none] (46) at (2.25, -1) {};
		\node [style=none] (47) at (11.75, 2) {};
		\node [style=none] (48) at (10.75, 5) {};
		\node [style=none] (49) at (10.75, -1) {};
		\node [style=none] (50) at (0, 2) {$=$};
		\node [style=none] (54) at (8.75, 4) {};
		\node [style=none] (55) at (7.75, 0) {};
		\node [style=none] (56) at (9.75, 0) {};
		\node [style=none] (57) at (7.75, -0.75) {$Y$};
		\node [style=none] (58) at (9.75, -0.75) {$X^\vee$};
		\node [style=none] (59) at (8.75, 4.75) {$\naka P$};
		\node [style=none] (60) at (8.25, 1.75) {};
		\node [style=none] (61) at (9.25, 1.75) {};
		\node [style=bigbox] (62) at (-10, 2) {$g$};
		\node [style=bigbox] (63) at (-6, 2) {$h$};
		\node [style=bigbox] (64) at (4, 2) {$g$};
		\node [style=bigbox] (65) at (8.75, 2) {$h$};
		\node [style=none] (66) at (13, 2) {$.$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=270, out=-90, looseness=1.50] (8.center) to (9.center);
		\draw (3.center) to (12.center);
		\draw (4.center) to (13.center);
		\draw (9.center) to (10.center);
		\draw [style=thick] (19.center) to (20.center);
		\draw [style=thick] (19.center) to (21.center);
		\draw [style=thick] (22.center) to (24.center);
		\draw [style=thick] (22.center) to (23.center);
		\draw [in=270, out=-90, looseness=1.50] (33.center) to (34.center);
		\draw (28.center) to (37.center);
		\draw (34.center) to (35.center);
		\draw [style=thick] (44.center) to (45.center);
		\draw [style=thick] (44.center) to (46.center);
		\draw [style=thick] (47.center) to (49.center);
		\draw [style=thick] (47.center) to (48.center);
		\draw (55.center) to (60.center);
		\draw (56.center) to (61.center);
		\draw (62) to (2.center);
		\draw (14.center) to (63);
		\draw (63) to (11.center);
		\draw (64) to (27.center);
		\draw (65) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-10.5, 6) {};
		\node [style=none] (3) at (-11, 0) {};
		\node [style=none] (5) at (-11, -0.75) {$P$};
		\node [style=none] (6) at (-9.75, 0.75) {$X$};
		\node [style=none] (7) at (-8.75, 3) {$X^{\vee \vee}$};
		\node [style=none] (8) at (-9.5, 2) {};
		\node [style=none] (9) at (-7.75, 2) {};
		\node [style=none] (10) at (-7.75, 4) {};
		\node [style=none] (12) at (-10.5, 2) {};
		\node [style=none] (15) at (-10.5, 6.75) {$\naka P$};
		\node [style=none] (62) at (-9.5, 4) {};
		\node [style=none] (63) at (-12, 2) {$=$};
		\node [style=none] (64) at (-13.25, 2) {{\normalsize $\trr^X f$}};
		\node [style=none] (66) at (-4.5, 4) {};
		\node [style=none] (67) at (-5, 0) {};
		\node [style=none] (68) at (-5, -0.75) {$P$};
		\node [style=none] (69) at (-3.75, 0.5) {$X$};
		\node [style=none] (70) at (-2.75, 3) {$X^{\vee \vee}$};
		\node [style=none] (71) at (-3.5, 2) {};
		\node [style=none] (72) at (-1.75, 2) {};
		\node [style=none] (73) at (-1.75, 4) {};
		\node [style=none] (74) at (-4.5, 2) {};
		\node [style=none] (75) at (-4.5, 6.75) {$\naka P$};
		\node [style=none] (77) at (-6.25, 2) {$=$};
		\node [style=bigbox] (79) at (-3.5, 4) {$\naka(P\otimes d_{{^\vee X}})$};
		\node [style=none] (80) at (-4.5, 6) {};
		\node [style=none] (81) at (-1, 3) {$X^\vee$};
		\node [style=none] (82) at (-7, 3) {$X^\vee$};
		\node [style=none] (83) at (0, 2) {$.$};
		\node [style=bigbox] (84) at (-10, 2) {$f$};
		\node [style=bigbox] (85) at (-4, 2) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=3.50] (8.center) to (9.center);
		\draw (3.center) to (12.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (62.center);
		\draw [bend left=90, looseness=2.50] (62.center) to (10.center);
		\draw (12.center) to (2.center);
		\draw [bend right=90, looseness=3.50] (71.center) to (72.center);
		\draw (67.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (71.center) to (79);
		\draw (74.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> trace3.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (63) at (-15, -5) {$=$};
		\node [style=none] (64) at (-17, -5) {\normalsize$\trace_P \trr^X f$\footnotesize};
		\node [style=none] (66) at (-8.5, -4) {};
		\node [style=none] (67) at (-9, -8) {};
		\node [style=none] (68) at (-9, -8.75) {$P$};
		\node [style=none] (69) at (-7.75, -7.5) {$X$};
		\node [style=none] (70) at (-6.75, -5) {$X^{\vee \vee}$};
		\node [style=none] (71) at (-7.5, -6) {};
		\node [style=none] (72) at (-5.75, -6) {};
		\node [style=none] (73) at (-5.75, -4) {};
		\node [style=none] (74) at (-8.5, -6) {};
		\node [style=none] (75) at (-8.5, -1.25) {$\naka P$};
		\node [style=none] (80) at (-8.5, -2) {};
		\node [style=none] (81) at (-5, -5) {$X^\vee$};
		\node [style=none] (88) at (-11, -8.75) {$P$};
		\node [style=none] (101) at (-10, -5) {$,$};
		\node [style=none] (102) at (-13, -5) {};
		\node [style=none] (103) at (-12, -1) {};
		\node [style=none] (104) at (-12, -9) {};
		\node [style=none] (125) at (-1, -5) {$=$};
		\node [style=none] (135) at (-11, -8) {};
		\node [style=none] (136) at (-11, -2) {};
		\node [style=bigbox] (137) at (-8, -6) {$f$};
		\node [style=bigbox] (138) at (-7.5, -4) {$\naka(P\otimes d_{{^\vee X}})$};
		\node [style=none] (139) at (-4, -1) {};
		\node [style=none] (140) at (-4, -9) {};
		\node [style=none] (141) at (-3, -5) {};
		\node [style=none] (143) at (7, -8) {};
		\node [style=none] (144) at (7, -8.75) {$P$};
		\node [style=none] (145) at (8.25, -6.5) {$X$};
		\node [style=none] (146) at (8.5, -1.25) {$X^{\vee \vee}$};
		\node [style=none] (147) at (8.5, -5) {};
		\node [style=none] (148) at (10, -5) {};
		\node [style=none] (149) at (10, -2) {};
		\node [style=none] (150) at (7.5, -5) {};
		\node [style=none] (151) at (6.75, -1.25) {$\naka P$};
		\node [style=none] (152) at (7, -2) {};
		\node [style=none] (153) at (10.25, -1.25) {$X^\vee$};
		\node [style=none] (154) at (3, -8.75) {$P$};
		\node [style=none] (155) at (6, -5) {$,$};
		\node [style=none] (156) at (1, -5) {};
		\node [style=none] (157) at (2, -1) {};
		\node [style=none] (158) at (2, -9) {};
		\node [style=none] (160) at (3, -8) {};
		\node [style=none] (161) at (3, -2) {};
		\node [style=bigbox] (162) at (8, -5) {$f$};
		\node [style=none] (164) at (11.25, -1) {};
		\node [style=none] (165) at (11.25, -9) {};
		\node [style=none] (166) at (12.25, -5) {};
		\node [style=none] (167) at (4, -4) {};
		\node [style=none] (168) at (5, -4) {};
		\node [style=none] (169) at (4, -8) {};
		\node [style=none] (170) at (5, -8) {};
		\node [style=none] (171) at (4, -8.75) {$X$};
		\node [style=none] (172) at (5, -8.75) {${^\vee X}$};
		\node [style=none] (173) at (8.5, -2) {};
		\node [style=none] (174) at (-15, -15) {$=$};
		\node [style=none] (176) at (-6.75, -18) {};
		\node [style=none] (177) at (-6.75, -18.75) {$P$};
		\node [style=none] (179) at (-4.75, -11.25) {$X^{\vee \vee}$};
		\node [style=none] (180) at (-5.25, -15) {};
		\node [style=none] (181) at (-4.75, -18) {};
		\node [style=none] (183) at (-6.25, -15) {};
		\node [style=none] (184) at (-6.75, -11.25) {$\naka P$};
		\node [style=none] (185) at (-6.75, -12) {};
		\node [style=none] (186) at (-4.75, -18.75) {$X$};
		\node [style=none] (187) at (-11.75, -18.75) {$P$};
		\node [style=none] (188) at (-7.75, -15) {$,$};
		\node [style=none] (189) at (-13.75, -15) {};
		\node [style=none] (190) at (-12.75, -11) {};
		\node [style=none] (191) at (-12.75, -19) {};
		\node [style=none] (192) at (-11.75, -18) {};
		\node [style=none] (193) at (-11.75, -12) {};
		\node [style=bigbox] (194) at (-5.75, -15) {$f$};
		\node [style=none] (195) at (-3.5, -11) {};
		\node [style=none] (196) at (-3.5, -19) {};
		\node [style=none] (197) at (-2.5, -15) {};
		\node [style=none] (204) at (-4.75, -12) {};
		\node [style=none] (205) at (-10.75, -14) {};
		\node [style=none] (206) at (-9.75, -14) {};
		\node [style=none] (207) at (-10.75, -18) {};
		\node [style=none] (208) at (-9.75, -16) {};
		\node [style=none] (209) at (-10.75, -18.75) {$X$};
		\node [style=none] (210) at (-8.75, -11.25) {$X$};
		\node [style=none] (211) at (-8.75, -16) {};
		\node [style=none] (212) at (-8.75, -12) {};
		\node [style=none] (213) at (-1, -15) {$=$};
		\node [style=none] (215) at (6, -18) {};
		\node [style=none] (216) at (6, -18.75) {$P$};
		\node [style=none] (218) at (8, -11.25) {$X^{\vee \vee}$};
		\node [style=none] (219) at (7.5, -15) {};
		\node [style=none] (220) at (8, -18) {};
		\node [style=none] (221) at (6.5, -15) {};
		\node [style=none] (222) at (6, -11.25) {$\naka P$};
		\node [style=none] (223) at (6, -12) {};
		\node [style=none] (224) at (8, -18.75) {$X$};
		\node [style=none] (225) at (3, -18.75) {$P$};
		\node [style=none] (226) at (5, -15) {$,$};
		\node [style=none] (227) at (1, -15) {};
		\node [style=none] (228) at (2, -11) {};
		\node [style=none] (229) at (2, -19) {};
		\node [style=none] (230) at (3, -18) {};
		\node [style=none] (231) at (3, -12) {};
		\node [style=bigbox] (232) at (7, -15) {$f$};
		\node [style=none] (233) at (9.25, -11) {};
		\node [style=none] (234) at (9.25, -19) {};
		\node [style=none] (235) at (10.25, -15) {};
		\node [style=none] (236) at (8, -12) {};
		\node [style=none] (239) at (4, -18) {};
		\node [style=none] (241) at (4, -18.75) {$X$};
		\node [style=none] (244) at (4, -12) {};
		\node [style=none] (245) at (12, -15) {$=$};
		\node [style=none] (246) at (14, -15) {\normalsize$\trace_{P\otimes X}(f)$\footnotesize};
		\node [style=none] (247) at (-15, -4) {\eqref{trace2}};
		\node [style=none] (248) at (-1, -4) {\eqref{hateqn2}};
		\node [style=none] (249) at (-15, -14) {\eqref{eqntrace}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=90, looseness=3.50] (71.center) to (72.center);
		\draw (67.center) to (74.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (80.center);
		\draw [style=thick] (102.center) to (103.center);
		\draw [style=thick] (102.center) to (104.center);
		\draw (135.center) to (136.center);
		\draw (71.center) to (138);
		\draw [style=thick] (139.center) to (141.center);
		\draw [style=thick] (140.center) to (141.center);
		\draw [bend right=90, looseness=4.00] (147.center) to (148.center);
		\draw (143.center) to (150.center);
		\draw (148.center) to (149.center);
		\draw (150.center) to (152.center);
		\draw [style=thick] (156.center) to (157.center);
		\draw [style=thick] (156.center) to (158.center);
		\draw (160.center) to (161.center);
		\draw [style=thick] (164.center) to (166.center);
		\draw [style=thick] (165.center) to (166.center);
		\draw (167.center) to (169.center);
		\draw (168.center) to (170.center);
		\draw [bend left=90, looseness=3.25] (167.center) to (168.center);
		\draw (147.center) to (173.center);
		\draw (180.center) to (181.center);
		\draw (176.center) to (183.center);
		\draw (183.center) to (185.center);
		\draw [style=thick] (189.center) to (190.center);
		\draw [style=thick] (189.center) to (191.center);
		\draw (192.center) to (193.center);
		\draw [style=thick] (195.center) to (197.center);
		\draw [style=thick] (196.center) to (197.center);
		\draw (180.center) to (204.center);
		\draw (205.center) to (207.center);
		\draw (206.center) to (208.center);
		\draw [bend left=90, looseness=3.25] (205.center) to (206.center);
		\draw [bend right=90, looseness=3.25] (208.center) to (211.center);
		\draw (211.center) to (212.center);
		\draw (219.center) to (220.center);
		\draw (215.center) to (221.center);
		\draw (221.center) to (223.center);
		\draw [style=thick] (227.center) to (228.center);
		\draw [style=thick] (227.center) to (229.center);
		\draw (230.center) to (231.center);
		\draw [style=thick] (233.center) to (235.center);
		\draw [style=thick] (234.center) to (235.center);
		\draw (219.center) to (236.center);
		\draw (239.center) to (244.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> twodisks.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (0, 2) {};
		\node [style=none] (22) at (0, 0) {};
		\node [style=none] (28) at (-1.75, 1) {{\small $P$}};
		\node [style=none] (32) at (0.75, 1.75) {};
		\node [style=none] (33) at (0.75, 0.25) {};
		\node [style=none] (34) at (0, -1) {};
		\node [style=none] (35) at (0, -3) {};
		\node [style=none] (36) at (-1.75, -2) {{\small $Q$}};
		\node [style=none] (37) at (0.75, -1.25) {};
		\node [style=none] (38) at (0.75, -2.75) {};
		\node [style=none] (39) at (1.5, 1.25) {};
		\node [style=none] (40) at (2, 1) {\OUT};
		\node [style=none] (41) at (2, -2) {\OUT};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=1.75] (21.center) to (22.center);
		\draw [bend right=90, looseness=1.75] (21.center) to (22.center);
		\draw [style=open, bend left=45] (32.center) to (33.center);
		\draw [bend left=90, looseness=1.75] (34.center) to (35.center);
		\draw [bend right=90, looseness=1.75] (34.center) to (35.center);
		\draw [style=open, bend left=45] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}

